Palomar/Las Campanas Imaging Atlas of Blue Compact Dwarf galaxies: I. Images and integrated photometry

We present B, R, and Halpha images for a total of 114 nearby galaxies (v_helio<4000km/s) that, with exception of 9 objects, are classified as Blue Compact Dwarfs (BCDs). BR integrated magnitudes, Halpha fluxes and Halpha equivalent widths for all the objects in the sample are presented. A new set of quantitative, observational criteria for a galaxy to be classified as a BCD is proposed. These criteria include a limit on the K-band luminosity (i.e. stellar mass; M_K>-21mag), peak surface brightness (mu_B,peak<22mag/arcsec^2), and color at the peak surface brightness (mu_B,peak-mu_R,peak<~1). Halpha emission is detected in all but three sample galaxies. Typical color, absolute magnitude, and Halpha luminosity are (B-R)=0.7+/-0.3mag, M_B=-16.1+/-1.4mag, and log(L_Halpha)=40.0+/-0.6(erg/s). Galaxies morphologically classified as nE and iE BCDs within our sample show lower Halpha equivalent widths and redder colors, on average, than the iI and i0-type BCDs. For most of the galaxies the presence of an evolved stellar population is required to explain their observed properties; only the most metal-poor BCDs (e.g. IZw18, Tol65) are still compatible with a pure, young burst. The flux-calibrated and WCS-compliant images in this Atlas are individually available through the NASA/IPAC Extragalactic Database (NED) image server and collectively through a dedicated web page at http://nedwww.ipac.caltech.edu/level5/Sept02/Palco_BCD/frames.html

==> (inline-0) <==
\begin{deluxetable}{lcccrcccc}
\tablenum{1}
\tabletypesize{\small}
\tablecaption{Sample\label{table1}}
\tablewidth{0pt}
\tablehead{
\colhead{Object Name} & \colhead{RA$_{2000}$}   & \colhead{DEC$_{2000}$}   &
\colhead{A$_B$} & \colhead{$v_{\mathrm{helio}}$}  & \colhead{$\lambda_{\mathrm{H}\alpha}$} & \colhead{H$\alpha$ filter} & \colhead{Distance} &
\colhead{[NII]/H$\alpha$}\\
  \colhead{} &  \colhead{(h m s)} & \colhead{($^{\circ}$ ' '')} & \colhead{(mag)} & \colhead{(km/s)} & \colhead{(\AA)} & \colhead{} & \colhead{(Mpc)} & \colhead{}\\
 \colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} &\colhead{(6)} &\colhead{(7)} &\colhead{(8)} &\colhead{(9)}
}
\startdata
IC~10$^{(1)}$     & 00 20 17.3 &$+$59 18 14 & 6.16 & -348 & 6555.2 & PO 6563 &  1.0 & 0.045 \\ 
HS~0029+1748      & 00 32 03.1 &$+$18 04 46 & 0.57 & 2188 & 6610.7 & PO 6614 & 33.3 & 0.055: \\ 
Haro~14           & 00 45 46.4 &$-$15 35 49 & 0.09 &  944 & 6583.5 & PO 6584 & 14.0 & 0.093 \\ 
UM~285            & 00 51 58.8 &$-$01 40 18 & 0.24 & 1900 & 6604.4 & PO 6601 & 28.2 & 0.055: \\ 
UCM~0049-0045     & 00 51 59.6 &$-$00 29 12 & 0.17 & 1633 & 6598.5 & PO 6593 & 24.4 & 0.055: \\ 
UM~323            & 01 26 46.6 &$-$00 38 46 & 0.13 & 1923 & 6604.9 & PO 6601 & 28.3 & 0.055: \\ 
Mrk~996           & 01 27 35.5 &$-$06 19 36 & 0.19 & 1622 & 6598.3 & PO 6593 & 23.7 & 0.057 \\ 
UM~133            & 01 44 41.3 &$+$04 53 26 & 0.16 & 1623 & 6598.3 & PO 6593 & 24.1 & 0.055: \\ 
UM~382            & 01 58 09.4 &$-$00 06 38 & 0.12 & 3526 & 6639.9 & PO 6640 & 50.9 & 0.055: \\ 
UM~404            & 02 10 12.2 &$-$01 24 49 & 0.15 & 3598 & 6641.6 & PO 6640 & 51.8 & 0.055: \\ 
KUG~0207-016A     & 02 10 09.8 &$-$01 24 03 & 0.15 & 3523 & 6639.9 & PO 6640 & 50.7 & 0.055: \\ 
UM~408            & 02 11 23.5 &$+$02 20 31 & 0.15 & 3598 & 6641.6 & PO 6640 & 51.9 & 0.039 \\ 
UM~417            & 02 19 30.3 &$-$00 59 13 & 0.14 & 2698 & 6621.9 & PO 6614 & 38.9 & 0.055: \\ 
Mrk~370           & 02 40 29.0 &$+$19 17 50 & 0.40 &  790 & 6580.1 & PO 6584 & 12.2 & 0.055: \\ 
Mrk~600           & 02 51 04.6 &$+$04 27 14 & 0.28 & 1008 & 6584.9 & PO 6584 & 14.6 & 0.025 \\ 
NGC~1522          & 04 06 07.7 &$-$52 40 09 & 0.06 &  905 & 6582.6 & LC 6570 & 10.6 & 0.055: \\ 
NGC~1705$^{(2)}$  & 04 54 13.7 &$-$53 21 41 & 0.04 &  628 & 6576.5 & LC 6570 &  5.1 & 0.055: \\ 
II~Zw~33          & 05 10 48.1 &$-$02 43 00 & 0.45 & 2850 & 6625.2 & PO 6624 & 39.4 & 0.070 \\ 
II~Zw~33B         & 05 10 45.2 &$-$02 45 31 & 0.44 & 2870 & 6625.6 & PO 6624 & 39.7 & 0.055: \\ 
II~Zw~40          & 05 55 42.8 &$+$03 23 30 & 3.54 &  789 & 6580.1 & PO 6584 &  9.8 & 0.024 \\ 
Tol~0610-387      & 06 12 13.7 &$-$38 46 26 & 0.33 & 1799 & 6602.2 & LC 6600 & 22.8 & 0.055: \\ 
Mrk~0005          & 06 42 15.5 &$+$75 37 33 & 0.36 &  792 & 6580.1 & PO 6584 & 13.2 & 0.058 \\ 
Mrk~0007          & 07 28 12.0 &$+$72 34 29 & 0.13 & 3060 & 6629.8 & PO 6624 & 45.4 & 0.055: \\ 
Mrk~86$^{(3)}$    & 08 13 14.7 &$+$45 59 26 & 0.23 &  447 & 6572.6 & PO 6570 &  6.9 & 0.154 \\ 
HS~0822+3542      & 08 25 55.4 &$+$35 32 32 & 0.20 &  732 & 6578.8 & PO 6584 & 10.1 & 0.005 \\ 
UGC~4483$^{(4)}$ & 08 37 03.0 &$+$69 46 50 & 0.15 &  178 & 6566.7 & PO 6563 &  3.2 & 0.055: \\ 
UGC~4703N1        & 08 58 29.8 &$+$06 19 17 & 0.30 & 3551 & 6640.5 & LC 6630 & 48.8 & 0.151 \\ 
UGC~4703N2        & 08 58 27.4 &$+$06 20 06 & 0.29 & 3536 & 6640.2 & LC 6630 & 48.6 & 0.151 \\ 
Mrk~1416          & 09 20 56.2 &$+$52 34 05 & 0.07 & 2326 & 6613.7 & PO 6614 & 33.8 & 0.055: \\ 
Mrk~108           & 09 21 30.3 &$+$64 14 20 & 0.24 & 1534 & 6596.4 & PO 6593 & 21.8 & 0.032 \\ 
Mrk~400           & 09 26 01.2 &$+$19 23 01 & 0.15 & 2522 & 6618.0 & PO 6614 & 34.8 & 0.055: \\ 
NGC~2915$^{(5)}$  & 09 26 11.5 &$-$76 37 36 & 1.18 &  468 & 6573.0 & LC 6570 &  3.6 & 0.055: \\ 
I~Zw~18$^{(6)}$   & 09 34 02.0 &$+$55 14 28 & 0.14 &  751 & 6579.2 & PO 6584 & 12.6 & 0.016 \\ 
Mrk~1418          & 09 40 27.1 &$+$48 20 15 & 0.10 &  773 & 6579.7 & PO 6584 & 11.4 & 0.055: \\ 
Mrk~1423          & 09 43 01.6 &$+$58 58 25 & 0.07 & 1358 & 6592.5 & PO 6593 & 20.4 & 0.055: \\ 
SBS~0940+544C     & 09 44 16.7 &$+$54 11 33 & 0.05 & 1638 & 6598.7 & PO 6593 & 24.1 & 0.006 \\ 
Mrk~709           & 09 49 18.0 &$+$16 52 46 & 0.15 & 1197 & 6589.0 & PO 6593 & 15.7 & 0.098 \\ 
Mrk~1426          & 09 49 18.3 &$+$48 33 50 & 0.06 & 1835 & 6602.9 & PO 6601 & 26.6 & 0.055: \\ 
UGCA~184          & 09 49 30.4 &$+$55 34 49 & 0.04 & 1551 & 6596.8 & PO 6593 & 23.0 & 0.023 \\ 
Mrk~409           & 09 49 41.2 &$+$32 13 16 & 0.07 & 1527 & 6596.2 & PO 6593 & 21.3 & 0.055: \\ 
Tol~001           & 09 56 14.9 &$-$29 36 21 & 0.40 & 1839 & 6603.0 & LC 6600 & 23.2 & 0.055: \\ 
Tol~002           & 09 59 20.7 &$-$28 07 54 & 0.40 &  710 & 6578.3 & LC 6570 &  7.1 & 0.047 \\ 
NGC~3125          & 10 06 33.6 &$-$29 56 09 & 0.33 &  865 & 6581.7 & LC 6570 &  9.3 & 0.030 \\ 
SBS~1006+578      & 10 09 55.0 &$+$57 36 00 & 0.04 & 1512 & 6595.9 & PO 6593 & 22.5 & 0.055: \\ 
Haro~2            & 10 32 31.9 &$+$54 24 03 & 0.05 & 1461 & 6594.8 & PO 6593 & 21.6 & 0.220 \\ 
Mrk~1434          & 10 34 10.1 &$+$58 03 49 & 0.03 & 2269 & 6612.5 & PO 6614 & 33.4 & 0.055: \\ 
Haro~3            & 10 45 22.4 &$+$55 57 37 & 0.03 &  944 & 6583.5 & PO 6584 & 14.4 & 0.063 \\ 
SBS~1054+504      & 10 56 58.7 &$+$50 08 26 & 0.07 & 1358 & 6592.5 & PO 6593 & 20.1 & 0.055: \\ 
Haro~4            & 11 04 58.5 &$+$29 08 22 & 0.13 &  646 & 6576.9 & PO 6570 &  8.8 & 0.018 \\ 
VII~Zw~403$^{(7)}$& 11 27 59.9 &$+$78 59 39 & 0.16 & -100 & 6560.6 & PO 6563 &  4.8 & 0.055: \\ 
Mrk~178$^{(8)}$   & 11 33 29.1 &$+$49 14 17 & 0.08 &  249 & 6568.3 & PO 6563 &  4.2 & 0.021 \\ 
UM~439            & 11 36 36.9 &$+$00 49 01 & 0.11 & 1099 & 6586.8 & PO 6584 & 14.0 & 0.015 \\ 
Mrk~1450          & 11 38 35.6 &$+$57 52 27 & 0.04 &  946 & 6583.5 & PO 6584 & 14.7 & 0.025 \\ 
UM~452            & 11 47 00.7 &$-$00 17 39 & 0.14 & 1478 & 6595.1 & PO 6593 & 19.5 & 0.100 \\ 
SBS~1147+520      & 11 49 54.4 &$+$51 44 11 & 0.10 & 1257 & 6590.3 & PO 6593 & 18.9 & 0.055: \\ 
Tol~17            & 11 50 03.0 &$-$28 40 17 & 0.33 & 2099 & 6608.7 & LC 6600 & 27.4 & 0.050 \\ 
UM~455            & 11 50 23.7 &$-$00 31 43 & 0.11 & 3863 & 6647.3 & LC 6630 & 53.6 & 0.055: \\ 
UM~456            & 11 50 36.2 &$-$00 34 02 & 0.12 & 1757 & 6601.2 & LC 6600 & 23.5 & 0.055: \\ 
UM~456A           & 11 50 34.0 &$-$00 32 16 & 0.12 & 1831 & 6602.9 & LC 6600 & 24.5 & 0.055: \\ 
Pox~4             & 11 51 11.6 &$-$20 36 02 & 0.17 & 3589 & 6641.3 & LC 6630 & 48.9 & 0.014 \\ 
ESO~572-G025      & 11 57 28.0 &$-$19 37 27 & 0.21 & 1781 & 6601.8 & LC 6600 & 23.1 & 0.055: \\ 
VCC~0001$^{(9)}$  & 12 08 20.3 &$+$13 41 03 & 0.14 & 2267 & 6612.4 & PO 6614 & 16.0 & 0.055: \\ 
Mrk~1313          & 12 12 14.7 &$+$00 04 20 & 0.11 & 2328 & 6613.8 & PO 6614 & 31.8 & 0.030 \\ 
VCC~0130$^{(9)}$  & 12 15 04.0 &$+$09 45 13 & 0.07 & 2189 & 6610.7 & LC 6600 & 16.0 & 0.055: \\ 
Haro~8$^{(9)}$    & 12 19 09.9 &$+$03 51 21 & 0.07 & 1526 & 6596.2 & PO 6593 & 16.0 & 0.055: \\ 
UM~491            & 12 19 53.1 &$+$01 46 24 & 0.10 & 2025 & 6607.1 & PO 6601 & 27.6 & 0.055: \\ 
ISZ~399           & 12 19 59.5 &$-$17 23 31 & 0.25 &  900 & 6582.5 & LC 6570 & 10.8 & 0.055: \\ 
VCC~0459$^{(9)}$  & 12 21 11.2 &$+$17 38 18 & 0.15 & 2107 & 6608.9 & LC 6600 & 16.0 & 0.055: \\ 
VCC~0655$^{(9)}$  & 12 23 37.5 &$+$17 32 27 & 0.15 & 1142 & 6587.8 & LC 6600 & 16.0 & 0.055: \\ 
Tol~65            & 12 25 46.9 &$-$36 14 01 & 0.32 & 2698 & 6621.8 & LC 6630 & 36.0 & 0.007 \\ 
VCC~0848$^{(9)}$  & 12 25 52.5 &$+$05 48 33 & 0.10 & 1537 & 6596.4 & LC 6600 & 16.0 & 0.055: \\ 
Mrk~209$^{(10)}$  & 12 26 16.0 &$+$48 29 37 & 0.06 &  281 & 6569.0 & PO 6563 &  5.8 & 0.010 \\ 
Mrk~1329$^{(9)}$  & 12 37 03.0 &$+$06 55 36 & 0.10 & 1632 & 6598.5 & PO 6593 & 16.0 & 0.026 \\ 
UGCA~290$^{(11)}$ & 12 37 21.8 &$+$38 44 38 & 0.06 &  445 & 6572.5 & PO 6570 &  6.7 & 0.055: \\ 
VCC~1750$^{(9)}$  & 12 38 15.5 &$+$06 59 39 & 0.09 & -117 & 6560.2 & LC 6570 & 16.0 & 0.055: \\ 
Haro~9            & 12 45 17.1 &$+$27 07 32 & 0.06 & 1069 & 6586.2 & PO 6584 & 15.3 & 0.220 \\ 
NGC~4861          & 12 59 01.8 &$+$34 51 40 & 0.04 &  847 & 6581.3 & PO 6584 & 12.6 & 0.042 \\ 
UM~533            & 12 59 58.1 &$+$02 02 59 & 0.11 &  886 & 6582.2 & PO 6584 & 11.7 & 0.055: \\ 
Mrk~450           & 13 14 48.3 &$+$34 52 51 & 0.06 &  863 & 6581.7 & PO 6584 & 13.0 & 0.038 \\ 
NGC~5058          & 13 16 52.3 &$+$12 32 55 & 0.13 &  961 & 6583.8 & PO 6584 & 13.4 & 0.055: \\ 
PGC~046448        & 13 19 22.2 &$-$15 09 24 & 0.28 & 2832 & 6624.8 & LC 6630 & 38.9 & 0.055: \\ 
Pox~186           & 13 25 48.6 &$-$11 36 38 & 0.20 & 1170 & 6588.4 & LC 6600 & 15.4 & 0.055: \\ 
Tol~35            & 13 27 06.5 &$-$27 57 24 & 0.23 & 2023 & 6607.1 & LC 6600 & 27.0 & 0.038 \\ 
SBS~1331+493      & 13 33 22.9 &$+$49 06 06 & 0.04 &  599 & 6575.9 & PO 6570 &  9.9 & 0.037 \\ 
Tol~85            & 13 37 08.2 &$-$32 55 28 & 0.23 & 3598 & 6641.5 & LC 6630 & 49.4 & 0.055: \\ 
Mrk~67            & 13 41 56.5 &$+$30 31 10 & 0.08 &  958 & 6583.8 & PO 6584 & 14.3 & 0.019 \\ 
Mrk~1480          & 13 42 51.8 &$+$52 42 31 & 0.05 & 1798 & 6602.2 & PO 6601 & 27.2 & 0.055: \\ 
Mrk~1481          & 13 42 59.3 &$+$52 41 18 & 0.04 & 1803 & 6602.3 & PO 6601 & 27.3 & 0.055: \\ 
Tol~1345-420      & 13 48 22.2 &$-$42 21 15 & 0.43 & 2398 & 6615.3 & LC 6600 & 32.1 & 0.018 \\ 
HS~1400+3927      & 14 02 36.1 &$+$39 13 13 & 0.06 & 1396 & 6593.4 & PO 6593 & 21.1 & 0.055: \\ 
SBS~1415+437      & 14 17 01.7 &$+$43 30 13 & 0.04 &  609 & 6576.1 & PO 6570 & 10.1 & 0.013 \\ 
SBS~1428+457      & 14 30 12.2 &$+$45 32 32 & 0.05 & 2360 & 6614.5 & PO 6614 & 35.3 & 0.055: \\ 
Tol~1434+032      & 14 37 19.4 &$+$03 03 01 & 0.15 & 1499 & 6595.6 & PO 6593 & 21.4 & 0.055: \\ 
Mrk~475           & 14 39 05.4 &$+$36 48 21 & 0.05 &  583 & 6575.6 & PO 6570 &  9.7 & 0.055: \\ 
HS~1440+4302      & 14 42 15.9 &$+$42 49 48 & 0.06 & 2548 & 6618.6 & PO 6614 & 38.0 & 0.038 \\ 
HS~1442+4250      & 14 44 12.1 &$+$42 37 37 & 0.06 &  749 & 6579.2 & PO 6584 & 12.3 & 0.055: \\ 
UCM~1446+2312     & 14 48 45.2 &$+$22 59 34 & 0.14 & 2398 & 6615.3 & PO 6614 & 35.2 & 0.055: \\ 
Tol~1448+116      & 14 50 22.7 &$+$11 24 11 & 0.10 & 1870 & 6603.7 & PO 6601 & 27.2 & 0.055: \\ 
II~Zw~70          & 14 50 56.5 &$+$35 34 18 & 0.05 & 1215 & 6589.4 & PO 6593 & 18.7 & 0.048 \\ 
II~Zw~71          & 14 51 14.4 &$+$35 32 31 & 0.06 & 1292 & 6591.1 & PO 6593 & 18.7 & 0.114 \\ 
I~Zw~115          & 15 32 57.0 &$+$46 27 07 & 0.06 &  656 & 6577.2 & PO 6570 & 11.4 & 0.055: \\ 
SBS~1533+574      & 15 34 13.8 &$+$57 17 06 & 0.06 & 3310 & 6635.3 & PO 6640 & 49.6 & 0.055: \\ 
I~Zw~123          & 15 37 04.2 &$+$55 15 48 & 0.06 &  665 & 6577.4 & PO 6570 & 11.7 & 0.033 \\ 
HS~1609+4827      & 16 11 11.5 &$+$48 20 04 & 0.06 & 2817 & 6624.5 & PO 6624 & 42.6 & 0.055: \\ 
UCM~1612+1308     & 16 15 17.1 &$+$13 01 32 & 0.21 & 3630 & 6642.3 & PO 6640 & 53.2 & 0.026 \\ 
UGCA~412          & 16 35 21.1 &$+$52 12 53 & 0.12 & 2700 & 6621.9 & PO 6624 & 41.1 & 0.055: \\ 
HS~1704+4332      & 17 05 45.4 &$+$43 28 49 & 0.13 & 2076 & 6608.2 & PO 6614 & 32.2 & 0.055: \\ 
NGC~6789$^{(12)}$ & 19 16 41.9 &$+$63 58 18 & 0.30 & -141 & 6559.7 & PO 6563 &  3.6 & 0.055: \\ 
Tol~1924-416      & 19 27 58.2 &$-$41 34 32 & 0.38 & 2874 & 6625.7 & LC 6630 & 41.0 & 0.024 \\ 
Tol~1937-423      & 19 40 58.1 &$-$42 15 44 & 0.34 & 2698 & 6621.8 & LC 6630 & 41.8 & 0.055: \\ 
Mrk~900           & 21 29 59.6 &$+$02 24 51 & 0.24 & 1152 & 6588.0 & PO 6584 & 18.8 & 0.131 \\ 
Mrk~314           & 23 02 59.2 &$+$16 36 19 & 0.38 & 2081 & 6608.4 & PO 6614 & 32.2 & 0.055: \\ 
Mrk~324           & 23 26 32.8 &$+$18 15 59 & 0.22 & 1600 & 6597.8 & PO 6593 & 25.3 & 0.051 \\ 
Mrk~328           & 23 37 39.6 &$+$30 07 47 & 0.40 & 1379 & 6593.0 & PO 6593 & 22.4 & 0.221 \\ 
\enddata
\tablecomments{Columns stand for: (1) Galaxy name. (2) Right Ascension (J2000) in (h m s). (3) Declination (J2000) in ($^{\circ}$ ' ''). (4) $B$-band Galactic extinction in magnitudes (Schelegel et
al$.$ 1998) . (5) Heliocentric radial velocity in km\,s$^{-1}$ (taken from NED). (6) Observed wavelength for H$\alpha$ (\AA). (7) Filter used for the H$\alpha$-line imaging. (8) Distance (Mpc). (9) [NII]$\lambda$6584\,\AA/H$\alpha$ intensity ratio. Values of 0.055: are estimated values only, adopted from the average of 49 other galaxies in the sample.}
\tablerefs{
For non-redshift distances: (1) Hunter (2001); (2) Tosi et al$.$ (2001); (3) Sharina, Karachentsev, \& Tikhonov (1999); (4) Dolphin et al$.$ (2001); (5) Meurer et al$.$ (1996); (6) \"Ostlin (2000); (7) Schulte-Ladbeck et al$.$ (1999); (8) Schulte-Ladbeck et al$.$ (2000); (9) Virgo cluster (Macri et al$.$ 1999); (10) Schulte-Ladbeck et al$.$ (2001); (11) Crone et al$.$ (2000); (12) Drozdovsky et al$.$ (2001).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tablenum{2}
\tabletypesize{\small}
\tablecaption{Observing runs\label{table2}}
\tablewidth{0pt}
\tablehead{
\colhead{Run} & \colhead{Nights} & \colhead{Observatory} & \colhead{Telescope} & \colhead{Detector}  & \colhead{Scale} & \colhead{Gain} & \colhead{RN}\\
\colhead{}  &    \colhead{}  &  \colhead{}  & \colhead{}  & \colhead{}  &\colhead{(''/pix)}  & \colhead{(e$^{-}$/ADU)}   & \colhead{(e$^{-}$)}\\
\colhead{(1)}  &    \colhead{(2)}  &  \colhead{(3)}  & \colhead{(4)}  & \colhead{(5)}  & \colhead{(6)}  &\colhead{(7)}  & \colhead{(8)}}
\startdata
Jun01   & 06-09  &  Palomar      &   60" &    CCD\#13   &   0.378  & 1.6  &   6.3\\
Sep01   & 10-12  &  Palomar      &   60" &    CCD\#13   &   0.378  & 1.6  &   6.3\\
Nov01   & 08-09  &  Palomar      &   60" &    CCD\#13   &   0.378  & 1.6  &   6.3\\
Dec01   & 04-09  &  Palomar      &   60" &    CCD\#13   &   0.378  & 1.6  &   6.3\\
Jan02   & 14-16  &  Palomar      &   60" &    CCD\#13   &   0.378  & 1.6  &   6.3\\
Jan02B  & 20-23  &  Palomar      &   60" &    CCD\#13   &   0.378  & 1.6  &   6.3\\
Feb02   & 08-09  &  Las Campanas &  100" &    Tek5      &   0.260  & 2.0  &   6.6\\
Mar02   & 05-09  &  Las Campanas &  100" &    Tek5      &   0.260  & 3.0  &   7.0\\
Mar02B  & 14-19  &  Palomar      &   60" &    CCD\#13   &   0.378  & 1.6  &   6.3\\
May02   & 13-16  &  Palomar      &   60" &    CCD\#13   &   0.378  & 1.6  &   6.3\\
Jul02   & 01-08  &  Palomar      &   60" &    CCD\#13   &   0.378  & 1.6  &   6.3\\
\enddata
\tablecomments{Columns stand for: (1) Observing run. (2) Nights observed. (3) Observatory. (4) Telescope. (5) Detector. (6) Spatial scale at the detector in arcsec/pixel. (8) Gain of the detector in e$^{-}$/ADU. (9) Readout noise of the detector in e$^{-}$. Note that two different gain settings were used during the Las Campanas observing runs.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccccccccccc}
\tablenum{3}
\tabletypesize{\footnotesize}
\rotate
\tablecaption{Images\label{table3}}
\tablewidth{0pt}
\tablehead{
\colhead{Object Name} & \colhead{Tel} & \multicolumn{4}{c}{$B$-band} & & \multicolumn{4}{c}{$R$-band} & & \multicolumn{4}{c}{H$\alpha$}\\
\cline{3-6} \cline{8-11} \cline{13-16}
\colhead{} & \colhead{} & \colhead{Date} & \colhead{t$_{\mathrm{exp}}$} & \colhead{X} & \colhead{{\tiny PSF}} & & \colhead{Date} & \colhead{t$_{\mathrm{exp}}$} & \colhead{X} & \colhead{{\tiny PSF}} & & \colhead{Date} & \colhead{t$_{\mathrm{exp}}$} & \colhead{X} & \colhead{{\tiny PSF}}\\
  \colhead{}   &\colhead{}  &   \colhead{}         &     \colhead{(s)}            &  \colhead{}  & \colhead{('')} &    & \colhead{}   & \colhead{(s)} & \colhead{}& \colhead{('')} & & \colhead{} & \colhead{(s)} & \colhead{}& \colhead{('')}\\
\colhead{(1)}  &    \colhead{(2)}  &  \colhead{(3)}  & \colhead{(4)}  & \colhead{(5)}  & \colhead{(6)}  &\colhead{}  &\colhead{(7)}  & \colhead{(8)}   & \colhead{(9)} & \colhead{(10)}  &\colhead{}  &\colhead{(11)}  &\colhead{(12)}  &\colhead{(13)}  &\colhead{(14)}}
\startdata
IC~10            & P60  & 01/20/02       & 1$\times$900  & 1.24 & 2.5 &  & 12/06/01       & 3$\times$900  & 1.12 & 1.8 &  & 12/06/01       & 3$\times$1500 & 1.12 & 1.8  \\ 
HS~0029+1748     & P60  & 12/07/01       & 1$\times$900  & 1.08 & 3.5 &  & 11/08/01       & 3$\times$600  & 1.05 & 1.5 &  & 11/08/01       & 2$\times$1800 & 1.15 & 1.5  \\ 
Haro~14          & P60  & 12/07/01       & 1$\times$900  & 1.55 & 4.3 &  & 09/11/01       & 3$\times$600  & 1.66 & 1.9 &  & 09/11/01       & 3$\times$1800 & 1.53 & 1.8  \\ 
UM~285           & P60  & 07/07/02       & 1$\times$900  & 1.70 & 2.0 &  & 07/05/02       & 3$\times$600  & 1.66 & 1.7 &  & 07/05/02       & 3$\times$1200 & 1.45 & 1.8  \\ 
UCM~0049-0045    & P60  & 01/21/02       & 1$\times$900  & 1.48 & 3.2 &  & 01/14/02       & 1$\times$900  & 1.40 & 3.6 &  & 01/14/02       & 2$\times$1200 & 1.55 & 2.9  \\ 
UM~323           & P60  & 07/07/02       & 1$\times$300  & 1.64 & 2.2 &  & 07/03/02       & 3$\times$600  & 1.75 & 1.9 &  & 07/03/02       & 2$\times$1500 & 1.60 & 2.0  \\ 
Mrk~996          & P60  & 12/04/01       & 1$\times$900  & 1.32 & 3.3 &  & 09/12/01       & 3$\times$600  & 1.57 & 1.6 &  & 09/12/01       & 3$\times$1800 & 1.35 & 1.4  \\ 
UM~133           & P60  & 07/07/02       & 1$\times$900  & 1.73 & 2.3 &  & 07/06/02       & 1$\times$600  & 1.75 & 1.5 &  & 07/01/02       & 3$\times$1200 & 1.85 & 2.6  \\ 
UM~382           & P60  & 12/04/01       & 1$\times$900  & 1.24 & 2.4 &  & 11/09/01       & 3$\times$600  & 1.25 & 1.1 &  & 11/09/01       & 2$\times$1800 & 1.21 & 1.2  \\ 
UM~404           & P60  & 12/07/01       & 2$\times$900  & 1.29 & 3.8 &  & 12/05/01       & 3$\times$900  & 1.56 & 2.5 &  & 12/05/01       & 3$\times$1800 & 1.28 & 1.7  \\ 
KUG~0207-016A    & P60  & 12/07/01       & 2$\times$900  & 1.29 & 3.8 &  & 12/05/01       & 3$\times$900  & 1.56 & 2.5 &  & 12/05/01       & 3$\times$1800 & 1.28 & 1.7  \\ 
UM~408           & P60  & 07/07/02       & 1$\times$180  & 1.80 & 2.2 &  & 11/09/01       & 1$\times$600  & 1.24 & 1.4 &  & 11/09/01       & 2$\times$1800 & 1.42 & 1.4  \\ 
UM~417           & P60  & 12/04/01       & 1$\times$900  & 1.25 & 2.5 &  & 09/11/01       & 4$\times$600  & 1.22 & 1.3 &  & 09/11/01       & 4$\times$1575 & 1.24 & 1.2  \\ 
Mrk~370          & P60  & 01/20/02       & 1$\times$900  & 1.08 & 2.3 &  & 09/12/01       & 3$\times$600  & 1.04 & 1.5 &  & 09/12/01       & 4$\times$1575 & 1.05 & 1.4  \\ 
Mrk~600          & P60  & 12/04/01       & 1$\times$900  & 1.25 & 2.3 &  & 09/10/01       & 3$\times$600  & 1.18 & 1.3 &  & 09/10/01       & 3$\times$1800 & 1.14 & 1.2  \\ 
NGC~1522         & C100 & 02/08/02       & 1$\times$900  & 1.13 & 0.8 &  & 02/08/02       & 1$\times$600  & 1.14 & 0.7 &  & 02/08/02       & 2$\times$900  & 1.19 & 0.7  \\ 
NGC~1705         & C100 & 02/08/02       & 1$\times$900  & 1.15 & 0.9 &  & 02/08/02       & 1$\times$900  & 1.18 & 0.8 &  & 02/08/02       & 2$\times$900  & 1.25 & 0.8  \\ 
II~Zw~33          & P60  & 01/20/02       & 1$\times$900  & 1.27 & 2.4 &  & 12/05/01       & 3$\times$900  & 1.60 & 1.9 &  & 12/05/01       & 3$\times$1800 & 1.33 & 1.5  \\ 
II~Zw~33B         & P60  & 01/20/02       & 1$\times$900  & 1.27 & 2.4 &  & 12/05/01       & 3$\times$900  & 1.60 & 1.9 &  & 12/05/01       & 3$\times$1800 & 1.33 & 1.5  \\ 
II~Zw~40          & P60  & 12/04/01       & 1$\times$900  & 1.20 & 2.2 &  & 11/08/01       & 3$\times$600  & 1.16 & 1.5 &  & 11/08/01       & 3$\times$1800 & 1.23 & 1.5  \\ 
Tol~0610-387     & C100 & 03/05/02       & 1$\times$900  & 1.08 & 0.9 &  & 02/09/02       & 3$\times$900  & 1.02 & 0.8 &  & 02/09/02       & 3$\times$900  & 1.03 & 0.9  \\ 
Mrk~005          & P60  & 12/04/01       & 1$\times$900  & 1.37 & 1.8 &  & 11/09/01       & 3$\times$600  & 1.36 & 1.1 &  & 11/09/01       & 3$\times$1200 & 1.39 & 1.3  \\ 
Mrk~007          & P60  & 01/20/02       & 1$\times$900  & 1.37 & 2.9 &  & 12/05/01       & 3$\times$900  & 1.36 & 1.5 &  & 12/05/01       & 3$\times$1800 & 1.31 & 1.6  \\ 
Mrk~86           & P60  & 12/04/01       & 1$\times$900  & 1.10 & 2.2 &  & 01/12/02       & 1$\times$600  & 1.06 & 1.4 &  & 01/12/02       & 2$\times$1800 & 1.04 & 1.1  \\ 
HS~0822+3542     & P60  & 01/20/02       & 1$\times$900  & 1.11 & 3.0 &  & 11/09/01       & 3$\times$600  & 1.38 & 1.3 &  & 11/09/01       & 3$\times$1600 & 1.20 & 1.1  \\ 
UGC~4483         & P60  & 01/20/02       & 1$\times$900  & 1.28 & 2.6 &  & 12/06/01       & 2$\times$900  & 1.33 & 1.7 &  & 12/06/01       & 3$\times$1800 & 1.41 & 1.9  \\ 
UGC~4703N1       & C100 & 03/06/02       & 1$\times$900  & 1.35 & 1.2 &  & 03/06/02       & 1$\times$900  & 1.31 & 0.9 &  & 03/06/02       & 2$\times$900  & 1.43 & 1.1  \\ 
UGC~4703N2       & C100 & 03/06/02       & 1$\times$900  & 1.35 & 1.2 &  & 03/06/02       & 1$\times$900  & 1.31 & 0.9 &  & 03/06/02       & 2$\times$900  & 1.43 & 1.1  \\ 
Mrk~1416         & P60  & 01/20/02       & 1$\times$900  & 1.11 & 2.6 &  & 01/20/02       & 1$\times$900  & 1.12 & 2.1 &  & 12/05/01       & 6$\times$900  & 1.07 & 1.9  \\ 
Mrk~108          & P60  & 05/15/02       & 1$\times$600  & 1.61 & 2.4 &  & 05/14/02       & 3$\times$600  & 1.40 & 1.8 &  & 05/14/02       & 3$\times$1200 & 1.30 & 1.4  \\ 
Mrk~400          & P60  & 03/14/02       & 1$\times$900  & 1.07 & 2.8 &  & 03/18/02       & 3$\times$600  & 1.06 & 2.1 &  & 03/18/02       & 3$\times$1200 & 1.14 & 1.9  \\ 
NGC~2915         & C100 & 02/08/02       & 1$\times$900  & 1.51 & 1.1 &  & 02/08/02       & 1$\times$900  & 1.50 & 0.9 &  & 02/08/02       & 2$\times$900  & 1.49 & 0.9  \\ 
I~Zw~18           & P60  & 03/14/02       & 1$\times$900  & 1.52 & 2.2 &  & 03/19/02       & 4$\times$600  & 1.11 & 1.7 &  & 03/19/02       & 3$\times$1200 & 1.18 & 1.6  \\ 
Mrk~1418         & P60  & 01/20/02       & 1$\times$900  & 1.07 & 1.9 &  & 01/16/02       & 3$\times$800  & 1.06 & 2.6 &  & 01/16/02       & 3$\times$1800 & 1.04 & 2.6  \\ 
Mrk~1423         & P60  & 01/20/02       & 1$\times$900  & 1.11 & 1.6 &  & 12/08/01       & 3$\times$900  & 1.54 & 2.3 &  & 12/08/01       & 3$\times$1800 & 1.31 & 2.2  \\ 
SBS~0940+544C    & P60  & 03/14/02       & 1$\times$900  & 1.09 & 2.0 &  & 03/18/02       & 3$\times$600  & 1.12 & 1.6 &  & 03/18/02       & 2$\times$1200 & 1.17 & 1.7  \\ 
Mrk~709          & P60  & 05/15/02       & 1$\times$600  & 1.62 & 2.7 &  & 05/15/02       & 3$\times$600  & 1.34 & 2.6 &  & 05/15/02       & 3$\times$1200 & 1.25 & 2.6  \\ 
Mrk~1426         & P60  & 03/14/02       & 1$\times$900  & 1.04 & 2.4 &  & 05/16/02       & 3$\times$600  & 1.22 & 1.4 &  & 05/16/02       & 2$\times$1200 & 1.13 & 1.2  \\ 
UGCA~184         & P60  & 03/14/02       & 1$\times$900  & 1.08 & 2.3 &  & 03/19/02       & 2$\times$600  & 1.09 & 1.3 &  & 03/19/02       & 3$\times$1200 & 1.08 & 1.9  \\ 
Mrk~409          & P60  & 05/15/02       & 1$\times$600  & 1.73 & 2.4 &  & 05/14/02       & 3$\times$600  & 1.40 & 2.1 &  & 05/14/02       & 3$\times$1200 & 1.70 & 2.2  \\ 
Tol~001          & C100 & 03/05/02       & 1$\times$900  & 1.08 & 1.0 &  & 02/09/02       & 2$\times$900  & 1.13 & 0.7 &  & 02/09/02       & 3$\times$900  & 1.30 & 0.7  \\ 
Tol~002          & C100 & 02/08/02       & 1$\times$900  & 1.01 & 0.8 &  & 02/08/02       & 1$\times$900  & 1.00 & 0.6 &  & 02/08/02       & 2$\times$900  & 1.00 & 0.7  \\ 
NGC~3125         & C100 & 02/08/02       & 1$\times$900  & 1.02 & 0.7 &  & 02/08/02       & 1$\times$900  & 1.04 & 0.7 &  & 02/08/02       & 2$\times$900  & 1.10 & 0.7  \\ 
SBS~1006+578     & P60  & 03/14/02       & 1$\times$900  & 1.55 & 1.5 &  & 03/19/02       & 3$\times$600  & 1.12 & 1.9 &  & 03/19/02       & 3$\times$1200 & 1.18 & 1.7  \\ 
Haro~2           & P60  & 03/14/02       & 1$\times$900  & 1.07 & 2.4 &  & 12/08/01       & 4$\times$600  & 1.21 & 2.9 &  & 12/08/01       & 3$\times$1800 & 1.11 & 1.5  \\ 
Mrk~1434         & P60  & 03/14/02       & 1$\times$900  & 1.53 & 1.5 &  & 03/18/02       & 3$\times$600  & 1.25 & 1.5 &  & 03/18/02       & 3$\times$1200 & 1.12 & 1.5  \\ 
Haro~3           & P60  & 03/14/02       & 1$\times$900  & 1.09 & 2.5 &  & 12/06/01       & 3$\times$700  & 1.37 & 1.6 &  & 12/06/01       & 3$\times$1800 & 1.22 & 1.4  \\ 
SBS~1054+504     & P60  & 03/14/02       & 1$\times$900  & 1.67 & 2.3 &  & 03/18/02       & 3$\times$600  & 1.25 & 3.1 &  & 03/18/02       & 3$\times$1200 & 1.26 & 3.6  \\ 
Haro~4           & P60  & 12/04/01       & 1$\times$900  & 1.35 & 2.3 &  & 06/08/01       & 3$\times$500  & 1.30 & 1.9 &  & 06/08/01       & 3$\times$2100 & 1.53 & 1.7  \\ 
VII~Zw~403        & P60  & 12/04/01       & 1$\times$900  & 1.64 & 1.7 &  & 03/19/02       & 3$\times$600  & 1.46 & 1.6 &  & 06/06/01       & 3$\times$2100 & 1.62 & 0.8  \\ 
Mrk~178          & P60  & 03/14/02       & 1$\times$900  & 1.57 & 2.0 &  & 01/16/02       & 3$\times$900  & 1.04 & 2.2 &  & 01/16/02       & 3$\times$1400 & 1.06 & 1.7  \\ 
UM~439           & P60  & 05/15/02       & 1$\times$600  & 1.85 & 1.7 &  & 03/19/02       & 3$\times$600  & 1.44 & 1.5 &  & 03/19/02       & 3$\times$1200 & 1.70 & 1.9  \\ 
Mrk~1450         & P60  & 07/08/02       & 1$\times$900  & 1.51 & 1.7 &  & 03/19/02       & 3$\times$600  & 1.48 & 1.7 &  & 03/19/02       & 3$\times$1200 & 1.75 & 1.8  \\ 
UM~452           & P60  & 05/15/02       & 1$\times$600  & 1.95 & 1.9 &  & 05/15/02       & 4$\times$525  & 1.65 & 1.9 &  & 05/13/02       & 3$\times$1200 & 1.90 & 2.9  \\ 
SBS~1147+520     & P60  & 07/08/02       & 1$\times$900  & 1.55 & 1.6 &  & 07/02/02       & 4$\times$600  & 1.70 & 1.6 &  & 07/02/02       & 4$\times$1200 & 1.70 & 1.6  \\ 
Tol~17           & C100 & 03/05/02       & 1$\times$900  & 1.27 & 1.2 &  & 02/09/02       & 2$\times$900  & 1.17 & 0.9 &  & 02/09/02       & 3$\times$900  & 1.30 & 0.8  \\ 
UM~455           & C100 & 03/09/02       & 1$\times$900  & 1.43 & 1.2 &  & 03/09/02       & 1$\times$600  & 1.36 & 1.0 &  & 03/09/02       & 2$\times$900  & 1.56 & 0.9  \\ 
UM~456           & C100 & 03/09/02       & 1$\times$900  & 1.43 & 1.2 &  & 03/09/02       & 1$\times$600  & 1.36 & 1.0 &  & 03/09/02       & 2$\times$900  & 1.83 & 0.8  \\ 
UM~456A          & C100 & 03/09/02       & 1$\times$900  & 1.43 & 1.2 &  & 03/09/02       & 1$\times$600  & 1.36 & 1.0 &  & 03/09/02       & 2$\times$900  & 1.83 & 0.8  \\ 
Pox~4            & C100 & 03/06/02       & 1$\times$900  & 1.56 & 1.3 &  & 02/09/02       & 2$\times$900  & 1.09 & 0.8 &  & 02/09/02       & 3$\times$900  & 1.04 & 0.9  \\ 
ESO~572-G025     & C100 & 03/06/02       & 1$\times$900  & 1.46 & 1.2 &  & 03/06/02       & 1$\times$900  & 1.37 & 1.1 &  & 03/06/02       & 2$\times$900  & 1.26 & 0.8  \\ 
VCC~0001         & P60  & 12/04/01       & 1$\times$900  & 1.27 & 3.5 &  & 12/04/01       & 3$\times$900  & 1.43 & 2.8 &  & 12/04/01       & 1$\times$1800 & 1.17 & 2.9  \\ 
Mrk~1313         & P60  & 05/15/02       & 1$\times$300  & 1.95 & 1.9 &  & 05/16/02       & 3$\times$500  & 1.90 & 1.7 &  & 05/16/02       & 1$\times$1200 & 2.07 & 1.9  \\ 
VCC~0130         & C100 & 03/05/02       & 1$\times$600  & 1.63 & 1.4 &  & 03/05/02       & 1$\times$600  & 1.71 & 1.4 &  & 03/05/02       & 2$\times$900  & 1.45 & 1.1  \\ 
Haro~8           & P60  & 05/15/02       & 1$\times$300  & 1.93 & 1.9 &  & 03/18/02       & 3$\times$600  & 1.54 & 4.2 &  & 03/18/02       & 3$\times$1200 & 1.95 & 3.8  \\ 
UM~491           & P60  & 05/15/02       & 1$\times$600  & 2.24 & 2.1 &  & 05/16/02       & 3$\times$600  & 1.27 & 1.4 &  & 05/16/02       & 3$\times$1200 & 1.44 & 1.6  \\ 
ISZ~399          & C100 & 02/08/02       & 1$\times$900  & 1.02 & 0.9 &  & 02/08/02       & 1$\times$900  & 1.03 & 0.8 &  & 02/08/02       & 3$\times$900  & 1.60 & 1.0  \\ 
VCC~0459         & C100 & 03/05/02       & 1$\times$600  & 1.56 & 1.3 &  & 03/05/02       & 1$\times$600  & 1.59 & 1.3 &  & 03/05/02       & 3$\times$900  & 1.49 & 1.2  \\ 
VCC~0655         & C100 & 03/06/02       & 1$\times$600  & 1.75 & 1.4 &  & 03/06/02       & 1$\times$600  & 1.66 & 0.9 &  & 03/06/02       & 3$\times$900  & 1.56 & 0.9  \\ 
Tol~65           & C100 & 03/06/02       & 1$\times$900  & 1.01 & 1.0 &  & 03/06/02       & 1$\times$900  & 1.02 & 0.8 &  & 02/09/02       & 3$\times$900  & 1.02 & 1.2  \\ 
VCC~0848         & C100 & 03/05/02       & 1$\times$900  & 1.32 & 1.4 &  & 03/05/02       & 1$\times$900  & 1.28 & 1.1 &  & 03/05/02       & 3$\times$900  & 1.23 & 1.0  \\ 
Mrk~209          & P60  & 05/15/02       & 1$\times$600  & 1.63 & 1.8 &  & 06/09/01       & 4$\times$600  & 1.20 & 2.1 &  & 06/09/01       & 3$\times$1800 & 1.20 & 1.7  \\ 
Mrk~1329         & P60  & 05/15/02       & 1$\times$300  & 2.16 & 2.0 &  & 05/14/02       & 3$\times$500  & 2.00 & 2.2 &  & 05/14/02       & 3$\times$1200 & 1.70 & 1.9  \\ 
UGCA~290         & P60  & 05/15/02       & 1$\times$600  & 2.02 & 1.7 &  & 06/07/01       & 3$\times$600  & 1.03 & 1.0 &  & 06/07/01       & 3$\times$2100 & 1.15 & 1.3  \\ 
VCC~1750         & C100 & 03/09/02       & 1$\times$300  & 1.25 & 0.8 &  & 03/08/02       & 2$\times$450  & 1.25 & 0.8 &  & 03/08/02       & 3$\times$900  & 1.35 & 0.9  \\ 
Haro~9           & P60  & 07/08/02       & 1$\times$900  & 1.67 & 1.5 &  & 07/03/02       & 3$\times$600  & 1.40 & 2.7 &  & 07/03/02       & 3$\times$1200 & 1.35 & 2.8  \\ 
NGC~4861         & P60  & 07/07/02       & 1$\times$900  & 1.24 & 1.7 &  & 07/01/02       & 3$\times$600  & 1.36 & 1.7 &  & 07/01/02       & 3$\times$1200 & 1.16 & 1.5  \\ 
UM~533           & P60  & 07/07/02       & 1$\times$900  & 1.75 & 2.0 &  & 07/05/02       & 3$\times$600  & 1.77 & 1.6 &  & 07/05/02       & 3$\times$1200 & 1.70 & 1.5  \\ 
Mrk~450          & P60  & 07/08/02       & 1$\times$900  & 1.55 & 1.6 &  & 07/03/02       & 3$\times$600  & 1.53 & 2.9 &  & 07/03/02       & 3$\times$1200 & 1.92 & 3.4  \\ 
NGC~5058         & P60  & 07/07/02       & 1$\times$900  & 1.64 & 2.0 &  & 07/06/02       & 3$\times$600  & 1.54 & 1.5 &  & 07/06/02       & 3$\times$1200 & 1.35 & 1.4  \\ 
PGC~046448       & C100 & 03/09/02       & 1$\times$900  & 1.09 & 1.0 &  & 03/09/02       & 1$\times$900  & 1.06 & 0.9 &  & 03/09/02       & 2$\times$900  & 1.04 & 0.7  \\ 
Pox~186          & C100 & 03/09/02       & 1$\times$900  & 1.05 & 0.8 &  & 03/09/02       & 1$\times$900  & 1.05 & 0.8 &  & 03/09/02       & 2$\times$900  & 1.07 & 0.7  \\ 
Tol~35           & C100 & 03/09/02       & 1$\times$300  & 1.30 & 1.1 &  & 03/08/02       & 2$\times$450  & 1.70 & 1.0 &  & 03/08/02       & 2$\times$900  & 1.75 & 0.9  \\ 
SBS~1331+493     & P60  & 05/15/02       & 1$\times$600  & 1.64 & 1.5 &  & 05/14/02       & 5$\times$420  & 1.55 & 1.8 &  & 06/06/01       & 4$\times$1450 & 1.48 & 1.3  \\ 
Tol~85           & C100 & 03/09/02       & 1$\times$900  & 1.27 & 1.0 &  & 03/09/02       & 1$\times$600  & 1.22 & 0.8 &  & 03/09/02       & 2$\times$900  & 1.16 & 0.7  \\ 
Mrk~67           & P60  & 07/07/02       & 1$\times$900  & 1.65 & 1.8 &  & 07/06/02       & 3$\times$600  & 1.56 & 1.7 &  & 07/06/02       & 2$\times$1200 & 1.91 & 1.6  \\ 
Mrk~1480         & P60  & 07/07/02       & 1$\times$900  & 1.39 & 1.8 &  & 07/04/02       & 5$\times$600  & 1.30 & 1.7 &  & 07/04/02       & 3$\times$1200 & 1.20 & 1.6  \\ 
Mrk~1481         & P60  & 07/07/02       & 1$\times$900  & 1.39 & 1.8 &  & 07/04/02       & 5$\times$600  & 1.30 & 1.7 &  & 07/04/02       & 3$\times$1200 & 1.20 & 1.6  \\ 
Tol~1345-420     & C100 & 03/09/02       & 1$\times$300  & 1.14 & 0.9 &  & 03/08/02       & 1$\times$900  & 1.07 & 1.0 &  & 03/08/02       & 2$\times$900  & 1.10 & 0.7  \\ 
HS~1400+3927     & P60  & 07/08/02       & 1$\times$900  & 1.44 & 1.5 &  & 05/13/02       & 3$\times$600  & 1.60 & 1.6 &  & 05/13/02       & 3$\times$1200 & 1.70 & 1.5  \\ 
SBS~1415+437     & P60  & 07/07/02       & 1$\times$900  & 1.48 & 1.9 &  & 06/08/01       & 3$\times$300  & 1.35 & 1.4 &  & 06/08/01       & 3$\times$2100 & 1.19 & 1.2  \\ 
SBS~1428+457     & P60  & 07/08/02       & 1$\times$900  & 1.45 & 1.4 &  & 05/16/02       & 3$\times$600  & 1.15 & 1.5 &  & 05/16/02       & 3$\times$1200 & 1.30 & 1.2  \\ 
Tol~1434+032     & P60  & 05/15/02       & 1$\times$600  & 2.54 & 2.5 &  & 05/13/02       & 3$\times$600  & 1.55 & 1.6 &  & 05/13/02       & 3$\times$1200 & 1.30 & 1.4  \\ 
Mrk~475          & P60  & 07/07/02       & 1$\times$900  & 1.59 & 1.9 &  & 07/05/02       & 3$\times$600  & 1.48 & 1.7 &  & 07/05/02       & 4$\times$1200 & 2.10 & 1.7  \\ 
HS~1440+4302     & P60  & 07/08/02       & 1$\times$900  & 1.53 & 1.4 &  & 05/16/02       & 1$\times$600  & 1.43 & 1.5 &  & 05/16/02       & 1$\times$1200 & 1.65 & 1.5  \\ 
HS~1442+4250     & P60  & 07/08/02       & 1$\times$900  & 1.68 & 1.4 &  & 07/01/02       & 3$\times$600  & 1.16 & 1.7 &  & 07/01/02       & 3$\times$1200 & 1.32 & 1.8  \\ 
UCM~1446+2312    & P60  & 07/07/02       & 1$\times$900  & 1.98 & 2.1 &  & 03/18/02       & 1$\times$600  & 1.13 & 1.5 &  & 03/18/02       & 1$\times$1200 & 1.17 & 1.9  \\ 
Tol~1448+116     & P60  & 07/08/02       & 1$\times$300  & 3.08 & 2.1 &  & 07/04/02       & 2$\times$600  & 1.85 & 1.8 &  & 07/04/02       & 2$\times$1200 & 2.35 & 1.7  \\ 
II~Zw~70          & P60  & 07/06/02       & 1$\times$900  & 1.71 & 1.7 &  & 06/09/01       & 3$\times$600  & 1.35 & 1.8 &  & 06/09/01       & 3$\times$2100 & 1.17 & 2.1  \\ 
II~Zw~71          & P60  & 07/06/02       & 1$\times$900  & 1.71 & 1.7 &  & 06/09/01       & 3$\times$600  & 1.35 & 1.8 &  & 06/09/01       & 3$\times$2100 & 1.17 & 2.1  \\ 
I~Zw~115          & P60  & 07/06/02       & 1$\times$900  & 1.48 & 1.7 &  & 05/14/02       & 4$\times$600  & 1.40 & 1.8 &  & 05/14/02       & 3$\times$1200 & 1.70 & 1.7  \\ 
SBS~1533+574     & P60  & 07/06/02       & 1$\times$900  & 1.53 & 1.5 &  & 07/04/02       & 4$\times$600  & 1.60 & 1.8 &  & 07/04/02       & 3$\times$1200 & 2.00 & 2.1  \\ 
I~Zw~123          & P60  & 07/06/02       & 1$\times$900  & 1.61 & 1.6 &  & 05/14/02       & 1$\times$600  & 1.17 & 1.9 &  & 06/07/01       & 3$\times$2100 & 1.20 & 1.3  \\ 
HS~1609+4827     & P60  & 07/06/02       & 1$\times$900  & 1.57 & 1.6 &  & 07/02/02       & 4$\times$600  & 1.16 & 1.7 &  & 07/02/02       & 4$\times$1200 & 1.39 & 1.7  \\ 
UCM~1612+1308    & P60  & 07/06/02       & 1$\times$900  & 2.58 & 1.8 &  & 07/03/02       & 3$\times$600  & 1.53 & 2.8 &  & 07/03/02       & 3$\times$1200 & 1.97 & 3.4  \\ 
UGCA~412         & P60  & 07/08/02       & 1$\times$900  & 1.91 & 1.9 &  & 07/02/02       & 4$\times$600  & 1.64 & 1.6 &  & 07/02/02       & 3$\times$1200 & 2.10 & 1.8  \\ 
HS~1704+4332     & P60  & 07/07/02       & 1$\times$900  & 1.34 & 2.0 &  & 09/12/01       & 4$\times$600  & 1.37 & 1.3 &  & 09/12/01       & 3$\times$1800 & 1.16 & 0.9  \\ 
NGC~6789         & P60  & 07/07/02       & 1$\times$900  & 1.22 & 2.0 &  & 06/09/01       & 3$\times$600  & 1.16 & 2.0 &  & 06/09/01       & 5$\times$1860 & 1.19 & 1.1  \\ 
Tol~1924-416     & C100 & 03/06/02       & 1$\times$900  & 1.84 & 1.5 &  & 03/06/02       & 1$\times$900  & 1.70 & 1.6 &  & 03/06/02       & 2$\times$900  & 2.02 & 1.3  \\ 
Tol~1937-423     & C100 & 03/06/02       & 1$\times$900  & 1.54 & 1.8 &  & 03/06/02       & 1$\times$900  & 1.65 & 1.7 &  & 03/06/02       & 1$\times$900  & 1.41 & 1.4  \\ 
Mrk~900          & P60  & 12/04/01       & 1$\times$900  & 1.53 & 3.0 &  & 06/08/01       & 3$\times$600  & 1.45 & 1.2 &  & 06/08/01       & 3$\times$2100 & 1.32 & 1.3  \\ 
Mrk~314          & P60  & 12/04/01       & 1$\times$900  & 1.11 & 2.4 &  & 11/09/01       & 3$\times$600  & 1.05 & 1.6 &  & 11/09/01       & 3$\times$1800 & 1.08 & 1.3  \\ 
Mrk~324          & P60  & 12/04/01       & 1$\times$900  & 1.14 & 3.1 &  & 09/10/01       & 3$\times$600  & 1.14 & 1.4 &  & 09/10/01       & 3$\times$1800 & 1.06 & 1.5  \\ 
Mrk~328          & P60  & 07/08/02       & 1$\times$900  & 1.04 & 1.9 &  & 07/01/02       & 3$\times$600  & 1.66 & 2.2 &  & 07/01/02       & 3$\times$1200 & 1.35 & 2.0  \\ 
\enddata
\tablecomments{Columns stand for: (1) Galaxy name. (2) Observatory and
telescope (P60: Palomar Observatory 60-inch; C100: Las Campanas
observatory du Pont 100-inch). (3) Date of observation for the
$B$-band image. (4) Number of frames and exposure time per frame for
the $B$-band in seconds. (5) Mean airmass of the $B$-band exposure. (6)
Seeing (FWHM) of the $B$-band image in arcsec. (7-10) The same as
(3-6) for the $R$-band exposure. (11-14) The same as (3-6) for the
H$\alpha$ exposure.}
\end{deluxetable}

\clearpage 
\begin{deluxetable}{lccccccrr}
\tablenum{4}
\tabletypesize{\footnotesize}
\tablecaption{Calibration results\label{table4}}
\tablewidth{0pt}
\tablehead{
\colhead{Night} & \colhead{Telescope} & \colhead{Band} & \colhead{$C_{\lambda}$} & \colhead{$k_{\lambda}$} & \colhead{$k_{\lambda,B-R}$} & \colhead{rms} & \colhead{N} & \colhead{Notes}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(mag)} & \colhead{(mag/am)} &  \colhead{} & \colhead{(mag)} & \colhead{} & \colhead{}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} &  \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}}
\startdata
12/04/01 & P60 & B & 23.760 & 0.264 & $+$0.035 & 0.03 & 49 &    \\
         & P60 & R & 23.787 & 0.120 & $-$0.051 & 0.01 & 34 &    \\
12/07/01 & P60 & B & 23.769 & 0.250 & $+$0.050 & 0.05 & 11 & (a)\\
         & P60 & R & 23.796 & 0.110 & $-$0.050 & 0.04 & 12 & (a)\\
01/20/02 & P60 & B & 23.717 & 0.225 & $+$0.052 & 0.03 & 25 &    \\
         & P60 & R & 23.762 & 0.104 & $-$0.046 & 0.02 & 22 &    \\
01/21/02 & P60 & B & 23.674 & 0.202 & $+$0.069 & 0.04 & 15 &    \\
         & P60 & R & 23.793 & 0.116 & $-$0.050 & 0.08 & 12 & (b)\\
02/08/02 & C100& B & 24.960 & 0.298 & $+$0.050 & 0.01 & 10 &    \\
         & C100& R & 24.942 & 0.192 & $-$0.050 & 0.06 & 6  & (b)\\
         & C100& H$\alpha$ 6570 & 21.903&0.110& &0.01 & 3  & (a)\\
03/05/02 & C100& B & 24.390 & 0.187 & $+$0.050 & 0.05 & 4  & (b)\\
         & C100& R & 24.341 & 0.074 & $-$0.050 & 0.01 & 4  & (b)\\
         & C100& H$\alpha$ 6600 & 21.446&0.110& &0.02 & 4  & (a)\\
03/06/02 & C100& B & 24.491 & 0.250 & $+$0.050 & 0.04 & 3  & (a)\\
         & C100& R & 24.398 & 0.110 & $-$0.050 & 0.03 & 3  & (a)\\
         & C100& H$\alpha$ 6600 & 21.448&0.110& &0.03 & 3  & (a)\\
         & C100& H$\alpha$ 6630 & 21.512&0.110& &0.02 & 3  & (a)\\
03/09/02 & C100& B & 24.342 & 0.225 & $+$0.050 & 0.03 & 4  & (b)\\
         & C100& R & 24.335 & 0.110 & $-$0.050 & 0.01 & 4  & (a)\\
         & C100& H$\alpha$ 6600 & 21.430&0.117& &0.04 & 5  & (b)\\
         & C100& H$\alpha$ 6630 & 21.472&0.089& &0.05 & 4  & (b)\\
03/14/02 & P60 & B & 23.745 & 0.287 & $+$0.074 & 0.04 & 32 &    \\
         & P60 & R & 23.755 & 0.114 & $-$0.035 & 0.05 & 37 &    \\
05/15/02 & P60 & B & 23.718 & 0.266 & $+$0.054 & 0.03 & 29 &    \\
         & P60 & R & 23.745 & 0.114 & $-$0.059 & 0.02 & 30 &    \\
07/07/02 & P60 & B & 23.886 & 0.286 & $+$0.047 & 0.03 & 30 &    \\
         & P60 & R & 23.829 & 0.113 & $-$0.055 & 0.03 & 28 &    \\
07/08/02 & P60 & B & 23.853 & 0.347 & $+$0.080 & 0.05 & 37 &    \\
         & P60 & R & 23.825 & 0.154 & $-$0.042 & 0.05 & 40 &    \\
\enddata
\tablecomments{(a) Both the extinction coefficient and the color term are fixed. (b) The color term is fixed. Columns stand for: (1) Date corresponding to the civil time at the start of the observing night. (2) Observatory and telescope (P60: Palomar Observatory 60-inch; C100: Las Campanas Observatory du Pont 100-inch). (3) Band. (4) Photometric zero point in magnitudes. (5) Extinction coefficient in mag/airmass. (6) $B-R$ color coefficient. (7) RMS of the calibration. (8) Number of standard stars used in the fit. (9) Notes.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrcccrr}
\tablenum{5}
\tabletypesize{\small}
\tablecaption{Integrated Photometry\label{table5}}
\tablewidth{0pt}
\tablehead{
\colhead{Object Name} & \colhead{B} &  \colhead{R}   &  \colhead{B-R} & 
\colhead{$f_{\mathrm{H}\alpha}$} & \colhead{$M_{B}$} & 
\colhead{{\small log}\,$L_{\mathrm{H}\alpha}$} & \colhead{T} & \colhead{EW$_{\mathrm{H}\alpha}$}\\
\colhead{} &  \colhead{{\tiny (mag)}} &  \colhead{{\tiny (mag)}} & \colhead{{\tiny (mag)}} &  \colhead{{\tiny (10$^{-14}$\,erg/s/cm$^{2}$)}} & \colhead{{\tiny (mag)}} & \colhead{{\tiny (erg/s)}} & \colhead{} & \colhead{{\tiny (\AA)}}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} &  \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}}
\startdata
IC~10            &  5.75$\pm$0.03 &  5.45$\pm$0.08 &  0.30$\pm$0.08 &   51000$\pm$3700  & -19.25 & 40.79 &  iI,C &  36\\ 
HS~0029+1748     & 16.74$\pm$0.05 & 15.93$\pm$0.14 &  0.81$\pm$0.15 &    19.1$\pm$2.5   & -15.87 & 40.40 &  nE   & 228\\ 
Haro~14          & 13.65$\pm$0.05 & 12.91$\pm$0.14 &  0.74$\pm$0.15 &      34$\pm$4     & -17.08 & 39.90 &  iE   &  22\\ 
UM~285           & 17.00$\pm$0.03 & 17.03$\pm$0.08 & -0.02$\pm$0.08 &     5.8$\pm$0.4   & -15.25 & 39.74 &  iI,C & 187\\ 
UCM~0049-0045    & 14.76$\pm$0.04 & 13.36$\pm$0.25 &  1.39$\pm$0.25 &      20$\pm$4     & -17.18 & 40.14 &  iE   &  20\\ 
UM~323           & 16.09$\pm$0.04 & 15.24$\pm$0.08 &  0.85$\pm$0.09 &    14.1$\pm$1.2   & -16.17 & 40.13 &  iE   &  83\\ 
Mrk~996          & 15.01$\pm$0.03 & 14.08$\pm$0.14 &  0.93$\pm$0.14 &      54$\pm$7     & -16.87 & 40.56 &  nE   & 109\\ 
UM~133           & 15.41$\pm$0.03 & 14.51$\pm$0.14 &  0.90$\pm$0.14 &      20$\pm$3     & -16.50 & 40.15 &  iI,C &  60\\ 
UM~382           & 18.20$\pm$0.04 & 17.83$\pm$0.22 &  0.37$\pm$0.22 &     2.6$\pm$0.5   & -15.33 & 39.90 &  iI,C & 170\\ 
UM~404           & 18.48$\pm$0.05 & 18.40$\pm$0.12 &  0.08$\pm$0.13 &     3.6$\pm$0.4   & -15.09 & 40.06 &  i0   & 455\\ 
KUG~0207-016A    & 15.24$\pm$0.05 & 14.77$\pm$0.12 &  0.47$\pm$0.13 &    14.3$\pm$1.5   & -18.28 & 40.64 &  iI   &  54\\ 
UM~408           & 17.46$\pm$0.16 & 16.70$\pm$0.12 &  0.75$\pm$0.20 &     6.8$\pm$0.8   & -16.12 & 40.34 &  nE   & 161\\
UM~417           & 18.37$\pm$0.07 & 17.73$\pm$0.13 &  0.64$\pm$0.15 &     4.4$\pm$0.5   & -14.58 & 39.90 &  iI,C & 279\\ 
Mrk~370          & 13.49$\pm$0.03 & 12.21$\pm$0.12 &  1.28$\pm$0.13 &      70$\pm$7     & -16.94 & 40.10 &  iE   &  24\\ 
Mrk~600          & 14.85$\pm$0.03 & 14.82$\pm$0.15 &  0.03$\pm$0.15 &      24$\pm$3     & -15.97 & 39.78 &  iE   &  96\\ 
NGC~1522         & 14.03$\pm$0.01 & 13.22$\pm$0.06 &  0.81$\pm$0.06 &    59.9$\pm$0.6   & -16.10 & 39.91 &  iE   &  54\\ 
NGC~1705         & 13.09$\pm$0.01 & 12.19$\pm$0.06 &  0.90$\pm$0.06 &     253$\pm$3     & -15.45 & 39.90 &  iE   &  90\\ 
II~Zw~33          & 14.21$\pm$0.03 & 13.34$\pm$0.11 &  0.86$\pm$0.11 &      93$\pm$9     & -18.77 & 41.24 &  iI   &  95\\ 
II~Zw~33B         & 16.87$\pm$0.04 & 15.67$\pm$0.11 &  1.21$\pm$0.12 &     5.1$\pm$0.5   & -16.12 & 39.98 &  iI   &  43\\ 
II~Zw~40          & 11.87$\pm$0.04 & 11.10$\pm$0.09 &  0.77$\pm$0.09 &    1554$\pm$120   & -18.09 & 41.25 &  iI,M & 217\\ 
Tol~0610-387     & 15.90$\pm$0.05 & 14.87$\pm$0.06 &  1.03$\pm$0.08 &      16$\pm$1     & -15.89 & 40.01 &  iE   &  68\\ 
Mrk~005            & 15.13$\pm$0.04 & 14.56$\pm$0.13 &  0.57$\pm$0.13 &      28$\pm$3     & -15.47 & 39.77 &  iI,C &  89\\ 
Mrk~007            & 14.29$\pm$0.03 & 13.49$\pm$0.18 &  0.79$\pm$0.18 &      36$\pm$6     & -19.00 & 40.95 &  iI   &  41\\ 
Mrk~86           & 12.07$\pm$0.03 & 11.49$\pm$0.11 &  0.58$\pm$0.11 &     241$\pm$23    & -17.13 & 40.14 &  iE,r &  44\\ 
HS~0822+3542     & 17.85$\pm$0.03 & 17.76$\pm$0.14 &  0.09$\pm$0.14 &     7.4$\pm$0.9   & -12.18 & 38.95 &  iI,C & 546\\ 
UGC~4483         & 15.14$\pm$0.03 & 14.56$\pm$0.13 &  0.58$\pm$0.13 &      36$\pm$4     & -12.38 & 38.64 &  iI,C & 115\\ 
UGC~4703N1       & 15.86$\pm$0.04 & 15.01$\pm$0.03 &  0.85$\pm$0.05 &    24.9$\pm$0.5   & -17.58 & 40.85 &  iI,M & 120\\ 
UGC~4703N2       & 17.04$\pm$0.04 & 16.10$\pm$0.03 &  0.94$\pm$0.05 &      \nodata      & -16.39 &\nodata&\nodata&\nodata\\ 
Mrk~1416         & 16.32$\pm$0.03 & 15.75$\pm$0.02 &  0.58$\pm$0.04 &    19.4$\pm$0.8   & -16.32 & 40.42 &  iI   & 191\\ 
Mrk~108          & 15.15$\pm$0.03 & 14.66$\pm$0.08 &  0.49$\pm$0.08 &      73$\pm$5     & -16.54 & 40.62 &  iI,M & 275\\ 
Mrk~400          & 14.30$\pm$0.04 & 13.63$\pm$0.11 &  0.67$\pm$0.12 &      39$\pm$4     & -18.41 & 40.76 &  iE,r &  51\\ 
NGC~2915         & 11.93$\pm$0.01 & 10.96$\pm$0.06 &  0.97$\pm$0.06 &     209$\pm$3     & -15.85 & 39.51 &  iE   &  23\\ 
I~Zw~18           & 16.05$\pm$0.04 & 16.24$\pm$0.07 & -0.18$\pm$0.08 &    35.2$\pm$2.4   & -14.45 & 39.83 &  i0   & 679\\ 
Mrk~1418         & 13.86$\pm$0.03 & 12.61$\pm$0.19 &  1.25$\pm$0.20 &      95$\pm$16    & -16.42 & 40.17 &  iE   &  49\\ 
Mrk~1423         & 14.90$\pm$0.03 & 13.52$\pm$0.10 &  1.38$\pm$0.11 &     6.8$\pm$0.4   & -16.65 & 39.53 &  nE   &   8\\ 
SBS~0940+544C    & 17.18$\pm$0.04 & 17.05$\pm$0.10 &  0.13$\pm$0.11 &     5.1$\pm$0.5   & -14.73 & 39.55 &  iI,M & 165\\ 
Mrk~709          & 16.32$\pm$0.03 & 15.65$\pm$0.02 &  0.67$\pm$0.04 &      \nodata      & -14.66 &\nodata&\nodata&\nodata\\ 
Mrk~1426         & 15.88$\pm$0.04 & 15.44$\pm$0.12 &  0.44$\pm$0.12 &     7.8$\pm$0.8   & -16.24 & 39.82 &  iE   &  55\\ 
UGCA~184         & 15.99$\pm$0.04 & 15.80$\pm$0.10 &  0.19$\pm$0.11 &    14.0$\pm$1.4   & -15.82 & 39.95 &  iI   & 142\\ 
Mrk~409          & 14.37$\pm$0.03 & 13.33$\pm$0.05 &  1.04$\pm$0.06 &    29.2$\pm$1.7   & -17.27 & 40.20 &  iE,r &  29\\ 
Tol~001            & 15.74$\pm$0.05 & 15.48$\pm$0.07 &  0.26$\pm$0.09 &    12.0$\pm$0.9   & -16.09 & 39.89 &  iE   &  88\\ 
Tol~002            & 14.06$\pm$0.01 & 13.34$\pm$0.06 &  0.72$\pm$0.06 &   121.3$\pm$1.8   & -15.19 & 39.86 &  iE   & 127\\ 
NGC~3125         & 13.05$\pm$0.01 & 12.25$\pm$0.06 &  0.80$\pm$0.06 &     342$\pm$4     & -16.79 & 40.55 &  iE   & 131\\ 
SBS~1006+578     & 16.42$\pm$0.04 & 15.78$\pm$0.11 &  0.64$\pm$0.12 &     5.6$\pm$0.6   & -15.34 & 39.53 &  iE   &  53\\ 
Haro~2           & 13.39$\pm$0.04 & 12.87$\pm$0.11 &  0.52$\pm$0.11 &     157$\pm$16    & -18.28 & 40.94 &  nE   & 105\\ 
Mrk~1434         & 16.77$\pm$0.04 & 16.43$\pm$0.13 &  0.33$\pm$0.14 &    16.4$\pm$2.0   & -15.85 & 40.34 &  i0   & 324\\ 
Haro~3           & 13.22$\pm$0.04 & 12.61$\pm$0.13 &  0.61$\pm$0.14 &     275$\pm$30    & -17.57 & 40.83 &  iE   & 148\\ 
SBS~1054+504     & 16.08$\pm$0.04 & 15.46$\pm$0.15 &  0.62$\pm$0.15 &     4.3$\pm$0.5   & -15.44 & 39.32 &  nE   &  30\\ 
Haro~4           & 15.59$\pm$0.04 & 15.44$\pm$0.17 &  0.15$\pm$0.17 &      66$\pm$12    & -14.14 & 39.79 &  iI   & 589\\ 
VII~Zw~403        & 14.11$\pm$0.04 & 13.58$\pm$0.11 &  0.53$\pm$0.12 &      59$\pm$6     & -14.30 & 39.21 &  iE   &  75\\ 
Mrk~178          & 14.15$\pm$0.04 & 13.60$\pm$0.09 &  0.55$\pm$0.10 &     109$\pm$9     & -13.96 & 39.36 &  iI,M & 146\\ 
UM~439           & 14.77$\pm$0.03 & 14.09$\pm$0.06 &  0.67$\pm$0.07 &    42.8$\pm$2.5   & -15.96 & 40.00 &  iE   &  88\\ 
Mrk~1450         & 15.75$\pm$0.05 & 15.09$\pm$0.09 &  0.67$\pm$0.10 &      42$\pm$4     & -15.08 & 40.04 &  nE   & 234\\ 
UM~452           & 15.25$\pm$0.03 & 14.07$\pm$0.11 &  1.19$\pm$0.12 &     4.7$\pm$0.5   & -16.20 & 39.33 &  nE   &   9\\ 
SBS~1147+520     & 16.95$\pm$0.05 & 15.98$\pm$0.09 &  0.97$\pm$0.10 &     1.4$\pm$0.2   & -14.44 & 38.78 &  nE   &  16\\ 
Tol~17           & 15.99$\pm$0.05 & 15.05$\pm$0.06 &  0.94$\pm$0.08 &    17.5$\pm$1.0   & -16.20 & 40.20 &  iE   &  86\\ 
UM~455           & 17.02$\pm$0.03 & 16.26$\pm$0.01 &  0.77$\pm$0.03 &     6.9$\pm$0.3   & -16.62 & 40.38 &  iI   & 105\\ 
UM~456           & 15.37$\pm$0.03 & 14.66$\pm$0.01 &  0.71$\pm$0.03 &    24.5$\pm$0.9   & -16.48 & 40.21 &  iI   &  85\\ 
UM~456A          & 16.71$\pm$0.03 & 16.05$\pm$0.01 &  0.66$\pm$0.03 &    4.20$\pm$0.16  & -15.24 & 39.48 &  iI   &  51\\ 
Pox~4            & 15.27$\pm$0.04 & 14.88$\pm$0.10 &  0.38$\pm$0.11 &      94$\pm$9     & -18.18 & 41.43 &  iI,M & 478\\ 
ESO~572-G025     & 15.02$\pm$0.04 & 14.07$\pm$0.03 &  0.94$\pm$0.05 &    60.6$\pm$1.6   & -16.80 & 40.59 &  nE   & 125\\ 
VCC~0001         & 15.80$\pm$0.03 & 14.42$\pm$0.01 &  1.37$\pm$0.04 &    1.90$\pm$0.06  & -15.22 & 38.77 &  nE   &   5\\ 
Mrk~1313         & 16.02$\pm$0.03 & 15.50$\pm$0.06 &  0.52$\pm$0.06 &     8.6$\pm$0.5   & -16.49 & 40.02 &  i0   &  64\\ 
VCC~0130         & 17.05$\pm$0.05 & 16.27$\pm$0.01 &  0.78$\pm$0.05 &    1.75$\pm$0.06  & -13.97 & 38.73 &  iE   &  26\\ 
Haro~8           & 14.27$\pm$0.03 & 13.20$\pm$0.11 &  1.07$\pm$0.11 &      43$\pm$4     & -16.75 & 40.12 &  nE   &  38\\ 
UM~491           & 15.54$\pm$0.03 & 14.95$\pm$0.07 &  0.59$\pm$0.08 &     8.8$\pm$0.6   & -16.66 & 39.90 &  nE   &  39\\ 
ISZ~399          & 14.18$\pm$0.01 & 12.99$\pm$0.06 &  1.19$\pm$0.06 &    41.8$\pm$2.4   & -15.99 & 39.77 &  nE   &  30\\ 
VCC~0459         & 14.95$\pm$0.05 & 14.13$\pm$0.01 &  0.83$\pm$0.05 &    20.4$\pm$0.5   & -16.07 & 39.80 &  iI   &  42\\ 
VCC~0655         & 13.32$\pm$0.04 & 12.12$\pm$0.03 &  1.20$\pm$0.05 &    75.1$\pm$2.2   & -17.70 & 40.36 &  iE,r &  24\\ 
Tol~65           & 17.26$\pm$0.04 & 16.84$\pm$0.03 &  0.42$\pm$0.05 &    24.9$\pm$1.0   & -15.52 & 40.59 &  i0   & 916\\ 
VCC~0848         & 15.03$\pm$0.05 & 14.10$\pm$0.01 &  0.93$\pm$0.05 &    14.2$\pm$0.4   & -15.99 & 39.64 &  iI,M &  28\\ 
Mrk~209          & 14.15$\pm$0.03 & 13.94$\pm$0.13 &  0.21$\pm$0.13 &     173$\pm$20    & -14.67 & 39.84 &  iE   & 349\\ 
Mrk~1329         & 14.08$\pm$0.03 & 13.38$\pm$0.09 &  0.70$\pm$0.10 &      67$\pm$6     & -16.94 & 40.31 &  iI,C &  70\\ 
UGCA~290         & 15.67$\pm$0.03 & 15.04$\pm$0.13 &  0.63$\pm$0.13 &     6.2$\pm$0.9   & -13.46 & 38.52 &  iI,M &  29\\ 
VCC~1750         & 16.73$\pm$0.03 & 15.93$\pm$0.05 &  0.80$\pm$0.06 &     3.8$\pm$0.2   & -14.29 & 39.06 &  iI   &  41\\ 
Haro~9           & 13.02$\pm$0.05 & 12.24$\pm$0.10 &  0.78$\pm$0.11 &     221$\pm$21    & -17.91 & 40.79 &  nE   &  82\\ 
NGC~4861         & 12.68$\pm$0.03 & 11.91$\pm$0.09 &  0.76$\pm$0.09 &     560$\pm$5     & -17.82 & 41.03 &  iI,C & 160\\ 
UM~533           & 14.63$\pm$0.04 & 13.64$\pm$0.11 &  0.99$\pm$0.11 &      31$\pm$3     & -15.71 & 39.71 &  iE   &  41\\ 
Mrk~450          & 14.44$\pm$0.05 & 13.65$\pm$0.10 &  0.79$\pm$0.11 &    11.8$\pm$1.1   & -16.13 & 39.38 &  iE   &  15\\ 
NGC~5058         & 14.05$\pm$0.03 & 13.37$\pm$0.07 &  0.68$\pm$0.08 &      45$\pm$3     & -16.58 & 39.99 &  iI   &  47\\ 
PGC~046448       & 15.47$\pm$0.03 & 14.51$\pm$0.01 &  0.96$\pm$0.03 &     8.9$\pm$0.4   & -17.48 & 40.21 &  iE   &  26\\ 
Pox~186          & 17.73$\pm$0.03 & 17.39$\pm$0.01 &  0.35$\pm$0.04 &    14.8$\pm$0.5   & -13.20 & 39.62 &  i0   & 907\\ 
Tol~35           & 14.17$\pm$0.03 & 13.22$\pm$0.05 &  0.94$\pm$0.06 &      83$\pm$4     & -17.99 & 40.86 &  iE   &  76\\ 
SBS~1331+493     & 14.87$\pm$0.03 & 14.16$\pm$0.17 &  0.71$\pm$0.17 &      25$\pm$4     & -15.11 & 39.47 &  iE   &  54\\ 
Tol~85           & 16.51$\pm$0.03 & 15.99$\pm$0.01 &  0.52$\pm$0.03 &    20.5$\pm$0.9   & -16.96 & 40.78 &  iI   & 261\\ 
Mrk~67           & 16.10$\pm$0.03 & 15.34$\pm$0.08 &  0.76$\pm$0.09 &    25.1$\pm$2.0   & -14.67 & 39.79 &  nE   & 170\\ 
Mrk~1480         & 16.17$\pm$0.03 & 15.56$\pm$0.08 &  0.61$\pm$0.08 &    13.9$\pm$1.0   & -16.01 & 40.09 &  nE   & 111\\ 
Mrk~1481         & 16.19$\pm$0.03 & 15.57$\pm$0.06 &  0.62$\pm$0.07 &     4.4$\pm$0.3   & -15.99 & 39.60 &  iI,M &  34\\ 
Tol~1345-420     & 15.87$\pm$0.03 & 15.00$\pm$0.03 &  0.87$\pm$0.05 &    33.5$\pm$1.1   & -16.67 & 40.62 &  nE   & 165\\ 
HS~1400+3927     & 17.04$\pm$0.05 & 15.94$\pm$0.10 &  1.10$\pm$0.12 &     8.6$\pm$0.8   & -14.58 & 39.66 &  nE   &  97\\ 
SBS~1415+437     & 15.43$\pm$0.03 & 14.77$\pm$0.12 &  0.66$\pm$0.13 &      50$\pm$6     & -14.59 & 39.79 &  iI,C & 203\\ 
SBS~1428+457     & 15.42$\pm$0.05 & 14.67$\pm$0.09 &  0.75$\pm$0.10 &      48$\pm$4     & -17.32 & 40.85 &  iI   & 173\\ 
Tol~1434+032     & 15.86$\pm$0.03 & 15.42$\pm$0.06 &  0.44$\pm$0.07 &    11.3$\pm$0.7   & -15.80 & 39.79 &  iI   &  78\\ 
Mrk~475          & 16.20$\pm$0.03 & 15.67$\pm$0.07 &  0.53$\pm$0.08 &    35.6$\pm$2.4   & -13.73 & 39.60 &  nE   & 355\\ 
HS~1440+4302     & 17.58$\pm$0.05 & 16.54$\pm$0.11 &  1.04$\pm$0.12 &     4.1$\pm$0.4   & -15.32 & 39.85 &  nE   &  80\\ 
HS~1442+4250     & 15.55$\pm$0.05 & 15.01$\pm$0.07 &  0.54$\pm$0.09 &    14.7$\pm$1.1   & -14.90 & 39.42 &  iE   &  69\\ 
UCM~1446+2312    & 15.77$\pm$0.03 & 14.52$\pm$0.09 &  1.25$\pm$0.10 &      \nodata      & -16.96 &\nodata&\nodata&\nodata\\ 
Tol~1448+116     & 16.15$\pm$0.05 & 15.95$\pm$0.10 &  0.21$\pm$0.12 &     8.9$\pm$0.9   & -16.02 & 39.90 &  iE   & 101\\ 
II~Zw~70          & 14.84$\pm$0.12 & 14.29$\pm$0.13 &  0.55$\pm$0.18 &      83$\pm$11    & -16.52 & 40.54 &  iI   & 217\\ 
II~Zw~71          & 14.45$\pm$0.15 & 13.54$\pm$0.12 &  0.91$\pm$0.19 &      40$\pm$4     & -16.91 & 40.23 &  iI   &  49\\ 
I~Zw~115          & 15.04$\pm$0.09 & 14.14$\pm$0.08 &  0.91$\pm$0.12 &    1.88$\pm$0.16  & -15.24 & 38.47 &  iE   &   4\\ 
SBS~1533+574     & 16.02$\pm$0.10 & 15.30$\pm$0.10 &  0.72$\pm$0.14 &      30$\pm$3     & -17.46 & 40.95 &  iE   & 198\\ 
I~Zw~123          & 15.42$\pm$0.10 & 14.85$\pm$0.08 &  0.57$\pm$0.13 &      35$\pm$3     & -14.92 & 39.76 &  nE   & 151\\ 
HS~1609+4827     & 15.11$\pm$0.11 & 14.55$\pm$0.09 &  0.56$\pm$0.14 &    20.9$\pm$1.8   & -18.04 & 40.66 &  nE   &  64\\ 
UCM~1612+1308    & 17.21$\pm$0.14 & 17.31$\pm$0.07 & -0.10$\pm$0.15 &     7.1$\pm$0.5   & -16.42 & 40.38 &  i0   & 313\\ 
UGCA~412         & 15.55$\pm$0.05 & 14.62$\pm$0.09 &  0.92$\pm$0.11 &      35$\pm$3     & -17.52 & 40.85 &  nE   & 120\\ 
HS~1704+4332     & 18.41$\pm$0.03 & 17.87$\pm$0.08 &  0.54$\pm$0.09 &     3.3$\pm$0.3   & -14.13 & 39.61 &  i0   & 236\\ 
NGC~6789         & 13.74$\pm$0.03 & 12.69$\pm$0.07 &  1.05$\pm$0.08 &    32.7$\pm$2.0   & -14.04 & 38.70 &  iE   &  18\\ 
Tol~1924-416     & 13.97$\pm$0.04 & 13.50$\pm$0.03 &  0.47$\pm$0.05 &     297$\pm$5     & -19.09 & 41.78 &  iE   & 413\\ 
Tol~1937-423     & 15.14$\pm$0.04 & 14.25$\pm$0.03 &  0.89$\pm$0.05 &    21.7$\pm$0.4   & -17.96 & 40.66 &  iE   &  50\\ 
Mrk~900          & 14.17$\pm$0.03 & 13.56$\pm$0.12 &  0.61$\pm$0.13 &      55$\pm$6     & -17.20 & 40.37 &  nE   &  68\\ 
Mrk~314          & 13.55$\pm$0.03 & 13.12$\pm$0.24 &  0.43$\pm$0.24 &      64$\pm$13    & -18.99 & 40.90 &  iI,M &  53\\ 
Mrk~324          & 15.17$\pm$0.03 & 14.60$\pm$0.13 &  0.57$\pm$0.14 &    16.0$\pm$1.9   & -16.84 & 40.09 &  nE   &  51\\ 
Mrk~328          & 14.93$\pm$0.05 & 14.18$\pm$0.09 &  0.74$\pm$0.10 &    17.4$\pm$1.4   & -16.82 & 40.02 &  nE   &  38\\ 
\enddata
\tablecomments{Columns stand for: (1) Galaxy name (2) $B$-band
integrated magnitude and its 1-$\sigma$ error. (3) $R$-band
integrated magnitude and its 1-$\sigma$ error. (4) ($B-R$) integrated color its 
1-$\sigma$ error. (5) Integrated H$\alpha$ flux and error
in units of 10$^{-14}$\,erg\,s$^{-1}$\,cm$^{-2}$ (corrected for underlying 
stellar absorption). (6) $B$-band absolute magnitude. (7) H$\alpha$
luminosity in erg\,s$^{-1}$. (8) Morphological type according to the
classification of Loose \& Thuan (1986). (9) Equivalent width of
H$\alpha$ in \AA. Magnitudes, colors, fluxes, and luminosities are corrected 
for Galactic extinction but not for internal extinction.}
\end{deluxetable}
